NOTE: Robust Continual Test-time Adaptation Against Temporal Correlation

Test-time adaptation (TTA) is an emerging paradigm that addresses distributional shifts between training and testing phases without additional data acquisition or labeling cost; only unlabeled test data streams are used for continual model adaptation. Previous TTA schemes assume that the test samples are independent and identically distributed (i.i.d.), even though they are often temporally correlated (non-i.i.d.) in application scenarios, e.g., autonomous driving. We discover that most existing TTA methods fail dramatically under such scenarios. Motivated by this, we present a new test-time adaptation scheme that is robust against non-i.i.d. test data streams. Our novelty is mainly two-fold: (a) Instance-Aware Batch Normalization (IABN) that corrects normalization for out-of-distribution samples, and (b) Prediction-balanced Reservoir Sampling (PBRS) that simulates i.i.d. data stream from non-i.i.d. stream in a class-balanced manner. Our evaluation with various datasets, including real-world non-i.i.d. streams, demonstrates that the proposed robust TTA not only outperforms state-of-the-art TTA algorithms in the non-i.i.d. setting, but also achieves comparable performance to those algorithms under the i.i.d. assumption. Code is available at https://github.com/TaesikGong/NOTE.

==> (inline-0) <==
\begin{tabular}{lccc}
\Xhline{2\arrayrulewidth}
\addlinespace[0.08cm] 
Method & Src domain & Rain   & Avg \\
\addlinespace[0.02cm]
\hline
\addlinespace[0.05cm]
Source & \textbf{7.4 ± 1.0}  & 12.3 ± 2.3 & 9.9 \\
\addlinespace[0.00cm]
\Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{lccccccccc}
\Xhline{2\arrayrulewidth}
\addlinespace[0.08cm] 
Method & Src domain & S008 & S018 & S019 & S021 & S022 & S028 & S029 & Avg  \\
\addlinespace[0.02cm]
\hline
\addlinespace[0.05cm]
Source & \textbf{11.7 ± 0.7} & 86.2 ± 1.3  & 44.7 ± 2.1  & 50.4 ± 9.5  & 74.8 ± 3.8  & 72.0 ± 2.6  & 53.0 ± 24.0 & 57.0 ± 16.7 & 56.2 \\
\addlinespace[0.00cm]
\Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{lccccccccc}
\Xhline{2\arrayrulewidth}
\addlinespace[0.08cm] 
Method & Src domain & 4FC        & 598        & 619        & 797        & A5C        & C48        & D7D        & Avg  \\
\addlinespace[0.02cm]
\hline
\addlinespace[0.05cm]
Source       & \textbf{8.3 ± 0.7}     & 34.6 ± 2.5 & 40.1 ± 0.7 & 63.8 ± 5.7 & 45.3 ± 2.4 & 64.6 ± 3.7 & 39.6 ± 6.8 & 63.0 ± 3.9 & 44.9 \\
\addlinespace[0.00cm]
\Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{lcc}
% \Xhline{2\arrayrulewidth}
% \addlinespace[0.08cm] 
% Method   & rain-200   & Average \\ 
% \addlinespace[0.02cm]
% \hline
% \addlinespace[0.05cm]
% Source   & 12.3 ± 2.3 & 12.3    \\
% BN Stats & 35.4 ± 0.5 & 35.4    \\
% PL       & 26.3 ± 0.5 & 26.3    \\
% ONDA     & 39.0 ± 0.3 & 39.0    \\
% TENT     & 39.6 ± 0.2 & 39.6    \\
% LAME     & 11.3 ± 2.9 & 11.3    \\
% CoTTA    & 35.4 ± 0.6 & 35.4    \\
% \addlinespace[0.00cm]
% \hline
% \addlinespace[0.05cm]
% \system{}     & \textbf{10.9 ± 3.6} & \textbf{10.9}    \\ 
% \addlinespace[0.00cm]
% \Xhline{2\arrayrulewidth}
% \end{tabular}
\begin{tabular}{lcccccccccccccccc}
\Xhline{2\arrayrulewidth}
\addlinespace[0.08cm] 
Method & \rotatebox{70}{Gaussian} & \rotatebox{70}{Shot} & \rotatebox{70}{Impulse} & \rotatebox{70}{Defocus} & \rotatebox{70}{Glass} & \rotatebox{70}{Motion} & \rotatebox{70}{Zoom} & \rotatebox{70}{Snow} & \rotatebox{70}{Frost} & \rotatebox{70}{Fog} & \rotatebox{70}{Brightness} & \rotatebox{70}{Contrast} & \rotatebox{70}{Elastic} & \rotatebox{70}{Pixelate} & \rotatebox{70}{JPEG} & Avg \\ 
\addlinespace[0.02cm]
\hline
\addlinespace[0.05cm]
Source & \begin{tabular}[c]{@{}c@{}}74.0 \\ \small{± 3.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.8 \\ \small{± 3.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}75.3 \\ \small{± 4.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.3 \\ \small{± 2.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.0 \\ \small{± 2.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}32.6 \\ \small{± 1.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}35.2 \\ \small{± 2.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.0 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.0 \\ \small{± 2.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}25.9 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.5 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.1 \\ \small{± 1.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}23.4 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.6 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}26.8 \\ \small{± 0.7}\end{tabular} & 42.3 \\
BN Stats \cite{bnstats}& \begin{tabular}[c]{@{}c@{}}\ch{77.2} \\ \small{\ch{± 0.7}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{76.7} \\ \small{\ch{± 1.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{78.9} \\ \small{\ch{± 0.8}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{70.0} \\ \small{\ch{± 1.7}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{78.6} \\ \small{\ch{± 0.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{70.5} \\ \small{\ch{± 1.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{71.1} \\ \small{\ch{± 1.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{72.5} \\ \small{\ch{± 1.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{71.9} \\ \small{\ch{± 1.1}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{70.6} \\ \small{\ch{± 1.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{68.7} \\ \small{\ch{± 1.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{69.1} \\ \small{\ch{± 1.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{75.1} \\ \small{\ch{± 1.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{73.6} \\ \small{\ch{± 1.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{76.8} \\ \small{\ch{± 1.4}}\end{tabular} & \ch{73.4} \\
ONDA \cite{onda}& \begin{tabular}[c]{@{}c@{}}69.3 \\ \small{± 1.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{68.5} \\ \small{\ch{± 1.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}71.8 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{58.5} \\ \small{\ch{± 1.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{71.0} \\ \small{\ch{± 0.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{59.9} \\ \small{\ch{± 1.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{59.5} \\ \small{\ch{± 1.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{62.4} \\ \small{\ch{± 1.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{62.1} \\ \small{\ch{± 1.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{59.6} \\ \small{\ch{± 1.3}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{55.6} \\ \small{\ch{± 1.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.4 \\ \small{± 1.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{65.6} \\ \small{\ch{± 1.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{63.9} \\ \small{\ch{± 1.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{67.6} \\ \small{\ch{± 1.1}}\end{tabular} & \ch{63.6} \\
PL \cite{pl}& \begin{tabular}[c]{@{}c@{}}\ch{78.3} \\ \small{\ch{± 1.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{78.0} \\ \small{\ch{± 1.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{80.4} \\ \small{\ch{± 1.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{72.2} \\ \small{\ch{± 1.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{80.1} \\ \small{\ch{± 1.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{72.4} \\ \small{\ch{± 2.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{73.1} \\ \small{\ch{± 1.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{74.5} \\ \small{\ch{± 2.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{73.9} \\ \small{\ch{± 1.8}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{73.4} \\ \small{\ch{± 1.7}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{71.5} \\ \small{\ch{± 2.7}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{71.7} \\ \small{\ch{± 2.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{77.3} \\ \small{\ch{± 2.1}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{75.7} \\ \small{\ch{± 1.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{78.6} \\ \small{\ch{± 2.7}}\end{tabular} & \ch{75.4} \\
TENT \cite{tent}& \begin{tabular}[c]{@{}c@{}}\ch{79.0} \\ \small{\ch{± 2.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{78.8} \\ \small{\ch{± 2.8}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{80.6} \\ \small{\ch{± 2.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{73.3} \\ \small{\ch{± 1.7}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{80.5} \\ \small{\ch{± 2.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{74.4} \\ \small{\ch{± 2.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{74.5} \\ \small{\ch{± 3.3}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{74.8} \\ \small{\ch{± 2.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{75.0} \\ \small{\ch{± 2.3}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{74.0} \\ \small{\ch{± 2.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{72.3} \\ \small{\ch{± 3.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{74.9} \\ \small{\ch{± 3.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{78.2} \\ \small{\ch{± 2.8}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{76.5} \\ \small{\ch{± 2.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{79.0} \\ \small{\ch{± 2.9}}\end{tabular} & \ch{76.4} \\
LAME \cite{lame}& \begin{tabular}[c]{@{}c@{}}73.6 \\ \small{± 5.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.8 \\ \small{± 4.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}74.8 \\ \small{± 6.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.2 \\ \small{± 4.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}37.7 \\ \small{± 5.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}24.9 \\ \small{± 1.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}27.9 \\ \small{± 3.4}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}12.4 \\ \small{± 1.0}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}22.4 \\ \small{± 3.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}19.4 \\ \small{± 0.9}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}3.6 \\ \small{± 0.3}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}65.1 \\ \small{± 1.5}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}12.6 \\ \small{± 0.8}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}50.3 \\ \small{± 0.9}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}16.4 \\ \small{± 1.2}\end{tabular}} & 36.2 \\
CoTTA \cite{cotta}& \begin{tabular}[c]{@{}c@{}}\ch{77.0} \\ \small{\ch{± 0.7}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{76.8} \\ \small{\ch{± 0.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{79.0} \\ \small{\ch{± 0.7}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{74.1} \\ \small{\ch{± 0.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{79.6} \\ \small{\ch{± 0.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{74.3} \\ \small{\ch{± 0.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{74.0} \\ \small{\ch{± 0.8}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{74.8} \\ \small{\ch{± 1.1}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{73.3} \\ \small{\ch{± 0.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{72.9} \\ \small{\ch{± 0.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{72.2} \\ \small{\ch{± 0.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{76.5} \\ \small{\ch{± 0.8}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{76.5} \\ \small{\ch{± 0.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{75.1} \\ \small{\ch{± 0.8}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{76.6} \\ \small{\ch{± 0.6}}\end{tabular} & \ch{75.5} \\
\addlinespace[0.00cm]
\hline
\addlinespace[0.05cm]
\system{} & \textbf{\begin{tabular}[c]{@{}c@{}}34.9 \\ \small{± 1.6}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}32.3 \\ \small{± 3.1}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}39.6 \\ \small{± 2.5}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}13.6 \\ \small{± 0.5}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}35.8 \\ \small{± 1.9}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}11.8 \\ \small{± 0.8}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}14.5 \\ \small{± 0.5}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}14.1 \\ \small{± 0.6}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}15.2 \\ \small{± 1.3}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}14.2 \\ \small{± 0.6}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}7.7 \\ \small{± 0.3}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}7.6 \\ \small{± 0.6}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}20.8 \\ \small{± 0.7}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}27.7 \\ \small{± 2.6}\end{tabular}} & {\begin{tabular}[c]{@{}c@{}}26.4 \\ \small{± 0.5}\end{tabular}} & \textbf{21.1} \\
\addlinespace[0.00cm]
\Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\Xhline{2\arrayrulewidth}
\addlinespace[0.08cm] 
Method & \rotatebox{70}{Gaussian} & \rotatebox{70}{Shot} & \rotatebox{70}{Impulse} & \rotatebox{70}{Defocus} & \rotatebox{70}{Glass} & \rotatebox{70}{Motion} & \rotatebox{70}{Zoom} & \rotatebox{70}{Snow} & \rotatebox{70}{Frost} & \rotatebox{70}{Fog} & \rotatebox{70}{Brightness} & \rotatebox{70}{Contrast} & \rotatebox{70}{Elastic} & \rotatebox{70}{Pixelate} & \rotatebox{70}{JPEG} & Avg \\ 
\addlinespace[0.02cm]
\hline
\addlinespace[0.05cm]
Source & \begin{tabular}[c]{@{}c@{}}88.1 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.8 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}93.7 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.9 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}79.7 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.5 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.7 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.8 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.3 \\ \small{± 0.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.3 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.0 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}81.4 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.2 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}73.6 \\ \small{± 1.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.5 \\ \small{± 0.3}\end{tabular} & 66.6 \\
BN Stats \cite{bnstats}& \begin{tabular}[c]{@{}c@{}}73.9 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}73.5 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}77.2 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.9 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}72.3 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{58.8} \\ \small{\ch{± 0.3}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{57.9} \\ \small{\ch{± 0.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{65.3} \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.0 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{62.4} \\ \small{\ch{± 0.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{55.6} \\ \small{\ch{± 0.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.6 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{64.6} \\ \small{\ch{± 0.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}63.6 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{71.0} \\ \small{\ch{± 0.4}}\end{tabular} & 65.0 \\
ONDA \cite{onda}& \textbf{\begin{tabular}[c]{@{}c@{}}63.0 \\ \small{± 0.7}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}62.5 \\ \small{± 0.4}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}68.0 \\ \small{± 0.5}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}37.3 \\ \small{± 0.2}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}60.0 \\ \small{± 0.2}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}40.0 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.3 \\ \small{± 0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.6 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.0 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}45.2 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{35.7} \\ \small{\ch{± 0.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.9 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.6 \\ \small{± 0.5}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}46.9 \\ \small{± 0.3}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\ch{57.5} \\ \small{\ch{± 0.2}}\end{tabular} & 49.6 \\
PL \cite{pl}& \begin{tabular}[c]{@{}c@{}}71.9 \\ \small{± 1.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}72.0 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.3 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.3 \\ \small{± 0.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}73.8 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{61.5} \\ \small{\ch{± 0.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{59.9} \\ \small{\ch{± 0.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{67.1} \\ \small{\ch{± 0.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{66.7} \\ \small{\ch{± 1.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{63.0} \\ \small{± \ch{1.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{57.9} \\ \small{\ch{± 0.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.2 \\ \small{± 1.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{67.6} \\ \small{\ch{± 1.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.2 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{71.1} \\ \small{\ch{± 0.5}}\end{tabular} & 66.4 \\
TENT \cite{tent}& \begin{tabular}[c]{@{}c@{}}71.8 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}71.0 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.4 \\ \small{± 1.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.2 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}75.0 \\ \small{± 1.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{61.9} \\ \small{\ch{± 0.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{60.2} \\ \small{\ch{± 0.7}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{67.8} \\ \small{\ch{± 0.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{67.8} \\ \small{\ch{± 0.7}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{63.3} \\ \small{\ch{± 1.1}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{58.4} \\ \small{\ch{± 0.7}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.0 \\ \small{± 1.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{68.4} \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.0 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{71.8} \\ \small{\ch{± 0.1}}\end{tabular} & \ch{66.9} \\
LAME \cite{lame}& \begin{tabular}[c]{@{}c@{}}\ch{89.0} \\ \small{\ch{± 1.1}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{87.1} \\ \small{\ch{± 0.8}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{94.5} \\ \small{\ch{± 0.7}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.3 \\ \small{± 1.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}79.7 \\ \small{± 1.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.4 \\ \small{± 1.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.8 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.6 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}63.9 \\ \small{± 1.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.6 \\ \small{± 1.2}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}25.2 \\ \small{± 0.6}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\ch{82.4} \\ \small{\ch{± 0.2}}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}40.8 \\ \small{± 0.5}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}71.9 \\ \small{± 1.4}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}47.8 \\ \small{± 0.7}\end{tabular}} & 63.3 \\
CoTTA \cite{cotta}& \begin{tabular}[c]{@{}c@{}}68.6 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}67.9 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}71.4 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.7 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}69.9 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{60.8} \\ \small{\ch{± 0.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{60.2} \\ \small{\ch{± 0.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{64.0} \\ \small{\ch{± 0.3}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.9 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{63.2} \\ \small{\ch{± 0.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{56.7} \\ \small{\ch{± 0.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.6 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{64.5} \\ \small{\ch{± 0.3}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.9 \\ \small{± 0.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{65.3} \\ \small{\ch{± 0.1}}\end{tabular} & 64.2 \\
\addlinespace[0.00cm]
\hline
\addlinespace[0.05cm]
\system{} & \begin{tabular}[c]{@{}c@{}}66.2 \\ \small{± 0.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.2 \\ \small{± 1.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}72.6 \\ \small{± 0.4}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}37.2 \\ \small{± 0.8}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}61.1 \\ \small{± 0.7}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}35.4 \\ \small{± 0.3}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}37.4 \\ \small{± 0.4}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}40.0 \\ \small{± 0.4}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}42.5 \\ \small{± 0.3}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}43.4 \\ \small{± 0.5}\end{tabular}} & {\begin{tabular}[c]{@{}c@{}}29.4 \\ \small{± 0.1}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}32.1 \\ \small{± 0.5}\end{tabular}} & {\begin{tabular}[c]{@{}c@{}}44.3 \\ \small{± 0.4}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}47.5 \\ \small{± 0.6}\end{tabular} & {\begin{tabular}[c]{@{}c@{}}51.3 \\ \small{± 0.3}\end{tabular}} & \textbf{47.0} \\
\addlinespace[0.00cm]
\Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\Xhline{2\arrayrulewidth}
\addlinespace[0.08cm] 
Method & \rotatebox{70}{Gaussian} & \rotatebox{70}{Shot} & \rotatebox{70}{Impulse} & \rotatebox{70}{Defocus} & \rotatebox{70}{Glass} & \rotatebox{70}{Motion} & \rotatebox{70}{Zoom} & \rotatebox{70}{Snow} & \rotatebox{70}{Frost} & \rotatebox{70}{Fog} & \rotatebox{70}{Brightness} & \rotatebox{70}{Contrast} & \rotatebox{70}{Elastic} & \rotatebox{70}{Pixelate} & \rotatebox{70}{JPEG} & Avg \\ 
\addlinespace[0.02cm]
\hline
\addlinespace[0.05cm]
Source   & \begin{tabular}[c]{@{}c@{}}98.4  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}97.7  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}98.4  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}90.6  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}92.5  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}89.8  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}81.8  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}89.5  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}85.0  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}86.4  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}51.1  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}97.2  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}85.3  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}76.9  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}71.7  \\  \small{± 0.0}\end{tabular}           & 86.1                 \\
BN Stats & \begin{tabular}[c]{@{}c@{}}98.3  \\  \small{± 0.0}\end{tabular}           & \ch{\begin{tabular}[c]{@{}c@{}}98.1  \\  \small{± 0.0}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}98.4  \\  \small{± 0.0}\end{tabular}           & \ch{\begin{tabular}[c]{@{}c@{}}98.7  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}98.8  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}97.8  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}96.6  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}96.2  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}96.0  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}95.1  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}93.1  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}98.6  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}96.3  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}95.6  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}96.1  \\  \small{± 0.0}\end{tabular}}           & \ch{96.9}                 \\
ONDA     & \begin{tabular}[c]{@{}c@{}}95.1  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}94.7  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}95.0  \\  \small{± 0.0}\end{tabular}           & \ch{\begin{tabular}[c]{@{}c@{}}96.2  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}96.1  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}92.5  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}87.2  \\  \small{± 0.0}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}87.4  \\  \small{± 0.0}\end{tabular}           & \ch{\begin{tabular}[c]{@{}c@{}}87.8  \\  \small{± 0.0}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}82.7  \\  \small{± 0.0}\end{tabular}           & \ch{\begin{tabular}[c]{@{}c@{}}71.0  \\  \small{± 0.0}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}96.4  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}84.9  \\  \small{± 0.0}\end{tabular}           & \ch{\begin{tabular}[c]{@{}c@{}}81.7  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}86.1  \\  \small{± 0.0}\end{tabular}}           & \ch{89.0}                 \\
PL       & \ch{\begin{tabular}[c]{@{}c@{}}99.3  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}99.3  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}99.4  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}99.5  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}99.4  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}99.5  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}98.8  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}99.1  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}99.2  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}98.1  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}97.3  \\  \small{± 0.1}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}99.8  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}98.4  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}98.5  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}98.5  \\  \small{± 0.0}\end{tabular}}           & \ch{98.9}                 \\
TENT     & \begin{tabular}[c]{@{}c@{}}98.3  \\  \small{± 0.0}\end{tabular}           & \ch{\begin{tabular}[c]{@{}c@{}}98.1  \\  \small{± 0.0}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}98.4  \\  \small{± 0.0}\end{tabular}           & \ch{\begin{tabular}[c]{@{}c@{}}98.7  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}98.8  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}97.8  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}96.6  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}96.2  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}96.0  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}95.1  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}93.1  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}98.6  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}96.3  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}95.6  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}96.1  \\  \small{± 0.0}\end{tabular}}           & \ch{96.9}                 \\
LAME     & \begin{tabular}[c]{@{}c@{}}98.1  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}97.1  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}98.0  \\  \small{± 0.0}\end{tabular}           & \textbf{\begin{tabular}[c]{@{}c@{}}87.9  \\  \small{± 0.0}\end{tabular}}           & \textbf{\begin{tabular}[c]{@{}c@{}}90.9  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}87.1  \\  \small{± 0.0}\end{tabular}}           & \textbf{\begin{tabular}[c]{@{}c@{}}78.3  \\  \small{± 0.0}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}87.1  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}80.2  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}81.5  \\  \small{± 0.0}\end{tabular}           & \textbf{\begin{tabular}[c]{@{}c@{}}39.8  \\  \small{± 0.0}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}96.4  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}82.5  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}70.7  \\  \small{± 0.0}\end{tabular}           & \textbf{\begin{tabular}[c]{@{}c@{}}64.9  \\  \small{± 0.0}\end{tabular}}           & 82.7                 \\
CoTTA    & \begin{tabular}[c]{@{}c@{}}98.2  \\  \small{± 0.0}\end{tabular}           & \ch{\begin{tabular}[c]{@{}c@{}}98.1  \\  \small{± 0.0}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}98.3  \\  \small{± 0.0}\end{tabular}           & \ch{\begin{tabular}[c]{@{}c@{}}98.8  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}98.8  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}97.7  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}96.8  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}96.6  \\  \small{± 0.1}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}96.3  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}95.3  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}93.5  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}98.8  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}96.5  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}95.6  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}96.2  \\  \small{± 0.0}\end{tabular}}           & \ch{97.0}                 \\
\addlinespace[0.00cm]
\hline
\addlinespace[0.05cm]
\system{}     & \textbf{\begin{tabular}[c]{@{}c@{}}94.7  \\  \small{± 0.1}\end{tabular}}           & \textbf{\begin{tabular}[c]{@{}c@{}}93.7  \\  \small{± 0.3}\end{tabular}}           & \textbf{\begin{tabular}[c]{@{}c@{}}94.5  \\  \small{± 0.1}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}91.2  \\  \small{± 0.1}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}91.0  \\  \small{± 0.2}\end{tabular}           & \textbf{\begin{tabular}[c]{@{}c@{}}83.3  \\  \small{± 0.1}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}79.0  \\  \small{± 0.2}\end{tabular}           & \textbf{\begin{tabular}[c]{@{}c@{}}79.0  \\  \small{± 0.4}\end{tabular}}           & \textbf{\begin{tabular}[c]{@{}c@{}}78.7  \\  \small{± 0.3}\end{tabular}}           & \textbf{\begin{tabular}[c]{@{}c@{}}66.3  \\  \small{± 0.6}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}48.0  \\  \small{± 0.4}\end{tabular}           & \textbf{\begin{tabular}[c]{@{}c@{}}94.1  \\  \small{± 0.1}\end{tabular}}           & \textbf{\begin{tabular}[c]{@{}c@{}}76.9  \\  \small{± 0.6}\end{tabular}}           & \textbf{\begin{tabular}[c]{@{}c@{}}62.6  \\  \small{± 0.7}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}76.6  \\  \small{± 0.6}\end{tabular}}           & \textbf{80.6}                 \\
\addlinespace[0.00cm]
\Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\Xhline{2\arrayrulewidth}
\addlinespace[0.08cm] 
Method & \rotatebox{70}{Shot} & \rotatebox{70}{Impulse} & \rotatebox{70}{Glass} & \rotatebox{70}{Motion} & \rotatebox{70}{Shear} & \rotatebox{70}{Scale} & \rotatebox{70}{Rotate} & \rotatebox{70}{Brightness} & \rotatebox{70}{Translate} & \rotatebox{70}{Stripe} & \rotatebox{70}{Fog} & \rotatebox{70}{Spatter} & \rotatebox{70}{Dotted line} & \rotatebox{70}{Zigzag} & \rotatebox{70}{Canny edges} & Avg \\
\addlinespace[0.02cm]
\hline
\addlinespace[0.05cm]
Source & \begin{tabular}[c]{@{}c@{}}3.7 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}27.3 \\ \small{± 5.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.4 \\ \small{± 6.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.6 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.2 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.1 \\ \small{± 1.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.5 \\ \small{± 1.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}21.1 \\ \small{± 22.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.8 \\ \small{± 1.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.4 \\ \small{± 17.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.6 \\ \small{± 14.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.8 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.7 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.2 \\ \small{± 3.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}26.4 \\ \small{± 11.4}\end{tabular} & 16.1 \\
BN Stats \cite{bnstats} & \begin{tabular}[c]{@{}c@{}}\ch{72.0} \\ \small{\ch{± 0.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{75.2} \\ \small{\ch{± 0.8}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{73.7} \\ \small{\ch{± 1.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{72.1} \\ \small{\ch{± 0.8}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{71.2} \\ \small{\ch{± 1.1}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{71.4} \\ \small{\ch{± 0.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{71.2} \\ \small{\ch{± 0.3}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{71.6} \\ \small{\ch{± 0.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{78.5} \\ \small{\ch{± 0.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{72.3} \\ \small{\ch{± 1.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{70.8} \\ \small{\ch{± 1.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{71.6} \\ \small{\ch{± 0.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{73.8} \\ \small{\ch{± 0.7}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{74.6} \\ \small{\ch{± 0.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{72.3} \\ \small{\ch{± 0.3}}\end{tabular} & \ch{72.8} \\
ONDA \cite{onda}& \begin{tabular}[c]{@{}c@{}}\ch{53.3} \\ \small{\ch{± 3.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{59.9} \\ \small{\ch{± 3.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{59.2} \\ \small{\ch{± 3.3}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{54.1} \\ \small{\ch{± 3.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{51.6} \\ \small{\ch{± 2.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{53.9} \\ \small{\ch{± 2.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{54.6} \\ \small{\ch{± 2.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{50.5} \\ \small{\ch{± 2.3}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{65.2} \\ \small{\ch{± 2.1}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{57.5} \\ \small{\ch{± 0.7}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{54.8} \\ \small{\ch{± 2.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{54.2} \\ \small{\ch{± 3.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{55.4} \\ \small{\ch{± 2.8}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{61.0} \\ \small{\ch{± 2.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{56.7} \\ \small{\ch{± 2.1}}\end{tabular} & \ch{56.1} \\
PL \cite{pl}& \begin{tabular}[c]{@{}c@{}}\ch{73.7} \\ \small{\ch{± 1.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{76.4} \\ \small{\ch{± 0.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{75.3} \\ \small\ch{{± 0.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{74.7} \\ \small{\ch{± 1.1}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{72.7} \\ \small{\ch{± 0.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{73.3} \\ \small{\ch{± 1.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{73.7} \\ \small{\ch{± 0.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{73.7} \\ \small{\ch{± 1.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{78.7} \\ \small{\ch{± 0.3}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{74.1} \\ \small{\ch{± 1.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{75.8} \\ \small{\ch{± 2.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{72.5} \\ \small{\ch{± 0.8}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{75.8} \\ \small{\ch{± 0.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{76.9} \\ \small{\ch{± 1.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{74.5} \\ \small{\ch{± 0.1}}\end{tabular} & \ch{74.8} \\
TENT \cite{tent}& \begin{tabular}[c]{@{}c@{}}\ch{74.7} \\ \small{\ch{± 1.1}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{78.1} \\ \small{\ch{± 0.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{76.6} \\ \small{\ch{± 0.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{76.1} \\ \small{\ch{± 0.7}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{75.8} \\ \small{\ch{± 1.1}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{73.7} \\ \small{\ch{± 1.3}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{75.2} \\ \small{\ch{± 1.1}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{75.4} \\ \small{\ch{± 0.3}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{78.9} \\ \small{\ch{± 0.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{76.7} \\ \small{\ch{± 1.8}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{81.4} \\ \small{\ch{± 1.7}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{73.9} \\ \small{\ch{± 0.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{77.3} \\ \small{\ch{± 0.7}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{79.2} \\ \small{\ch{± 2.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{75.8} \\ \small{\ch{± 1.0}}\end{tabular} & \ch{76.6} \\
LAME \cite{lame}& \textbf{\begin{tabular}[c]{@{}c@{}}1.1 \\ \small{± 0.3}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}17.0 \\ \small{± 8.7}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}12.5 \\ \small{± 6.5}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}1.1 \\ \small{± 0.3}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}0.4 \\ \small{± 0.2}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}1.5 \\ \small{± 0.6}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}2.3 \\ \small{± 0.6}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}17.2 \\ \small{± 26.0}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}6.0 \\ \small{± 2.3}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}12.3 \\ \small{± 17.2}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\ch{68.3} \\ \small{\ch{± 15.8}}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}0.7 \\ \small{± 0.3}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}0.7 \\ \small{± 0.4}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}13.2 \\ \small{± 3.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.1 \\ \small{± 12.3}\end{tabular} & 11.8 \\
CoTTA \cite{cotta}& \begin{tabular}[c]{@{}c@{}}\ch{76.9} \\ \small{\ch{± 0.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{79.4} \\ \small{\ch{± 0.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{79.1} \\ \small{\ch{± 0.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{77.6} \\ \small{\ch{± 0.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{75.4} \\ \small{\ch{± 0.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{76.2} \\ \small{\ch{± 1.3}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{77.6} \\ \small{\ch{± 0.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{76.0} \\ \small{\ch{± 0.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{81.6} \\ \small{\ch{± 0.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{76.8} \\ \small{\ch{± 0.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{78.0} \\ \small{\ch{± 0.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{77.6} \\ \small{\ch{± 0.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{79.3} \\ \small{\ch{± 0.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{80.6} \\ \small{\ch{± 1.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{77.6} \\ \small{\ch{± 0.5}}\end{tabular} & \ch{78.0} \\
\addlinespace[0.02cm]
\hline
\addlinespace[0.05cm]
\system{} & \begin{tabular}[c]{@{}c@{}}\ch{3.9} \\ \small{\ch{± 1.3}}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}13.8 \\ \small{± 2.4}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}14.3 \\ \small{± 1.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.3 \\ \small{± 2.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.7 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.8 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.5 \\ \small{± 0.3}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}0.9 \\ \small{± 0.0}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}8.0 \\ \small{± 1.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}14.4 \\ \small{± 8.1}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}1.6 \\ \small{± 0.3}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}3.9 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.5 \\ \small{± 1.2}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}12.6 \\ \small{± 2.5}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}13.4 \\ \small{± 3.9}\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccccccccccccc}
\Xhline{2\arrayrulewidth}
\addlinespace[0.08cm] 
Method & \rotatebox{70}{Gaussian} & \rotatebox{70}{Shot} & \rotatebox{70}{Impulse} & \rotatebox{70}{Defocus} & \rotatebox{70}{Glass} & \rotatebox{70}{Motion} & \rotatebox{70}{Zoom} & \rotatebox{70}{Snow} & \rotatebox{70}{Frost} & \rotatebox{70}{Fog} & \rotatebox{70}{Brightness} & \rotatebox{70}{Contrast} & \rotatebox{70}{Elastic} & \rotatebox{70}{Pixelate} & \rotatebox{70}{JPEG} & Avg \\ 
\addlinespace[0.02cm]
\hline
\addlinespace[0.05cm]
Source & \begin{tabular}[c]{@{}c@{}}88.1 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.8 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}93.7 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.9 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}79.7 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.5 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.7 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.8 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.3 \\ \small{± 0.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.3 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.0 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}81.4 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.2 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}73.6 \\ \small{± 1.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.5 \\ \small{± 0.3}\end{tabular} & 66.6 \\
BN Stats \cite{bnstats}& \begin{tabular}[c]{@{}c@{}}60.9 \\ \small{± 0.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.9 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.7 \\ \small{± 0.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.7 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.6 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.5 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}35.2 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.7 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.9 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}42.8 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{32.3} \\ \small{\ch{± 0.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}35.6 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}45.8 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.6 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.5 \\ \small{± 0.2}\end{tabular} & 46.6 \\
ONDA \cite{onda}& \begin{tabular}[c]{@{}c@{}}60.8 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.2 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.0 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.9 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.5 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.3 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}34.6 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.5 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.2 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}42.1 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{32.1} \\ \small{\ch{± 0.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.4 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}45.5 \\ \small{± 0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.4 \\ \small{± 0.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.1 \\ \small{± 0.1}\end{tabular} & 46.5 \\
PL \cite{pl}& \begin{tabular}[c]{@{}c@{}}52.2 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.3 \\ \small{± 1.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.4 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.5 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.0 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}35.7 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.1 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}42.8 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}44.5 \\ \small{± 1.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.2 \\ \small{± 1.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}30.9 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}35.5 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}45.5 \\ \small{± 1.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.9 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.4 \\ \small{± 1.3}\end{tabular} & 43.1 \\
TENT \cite{tent}& \textbf{\begin{tabular}[c]{@{}c@{}}48.7 \\ \small{± 0.8}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}47.2 \\ \small{± 0.6}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}55.6 \\ \small{± 0.9}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}31.5 \\ \small{± 0.2}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}50.9 \\ \small{± 0.5}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}33.5 \\ \small{± 0.4}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}31.7 \\ \small{± 0.2}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}39.6 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.0 \\ \small{± 0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.8 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}29.4 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.6 \\ \small{± 0.4}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}42.3 \\ \small{± 0.6}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}36.8 \\ \small{± 0.5}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}46.4 \\ \small{± 0.5}\end{tabular}} & \textbf{40.3} \\
LAME \cite{lame}& \begin{tabular}[c]{@{}c@{}}\ch{91.0} \\ \small{\ch{± 1.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}{89.5} \\ \small{{± 1.0}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{95.2} \\ \small{\ch{± 0.7}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{68.1} \\ \small{\ch{± 0.9}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{82.7} \\ \small{\ch{± 1.1}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{57.1} \\ \small{\ch{± 0.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{60.2} \\ \small{\ch{± 0.3}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{54.7} \\ \small{\ch{± 0.3}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{68.9} \\ \small{\ch{± 1.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{61.8} \\ \small{\ch{± 0.6}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{33.7} \\ \small{\ch{± 0.5}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{85.2} \\ \small{\ch{± 0.4}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{50.3} \\ \small{\ch{± 0.2}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{76.7} \\ \small{\ch{± 1.3}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\ch{56.2} \\ \small{\ch{± 0.5}}\end{tabular} & \ch{68.8} \\
CoTTA \cite{cotta}& \begin{tabular}[c]{@{}c@{}}52.8 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.0 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.9 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}35.8 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.9 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}37.9 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.8 \\ \small{± 0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}45.2 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}44.5 \\ \small{± 0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}44.0 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}32.2 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.3 \\ \small{± 1.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.1 \\ \small{± 0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.7 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.9 \\ \small{± 0.7}\end{tabular} & 44.3 \\
\addlinespace[0.00cm]
\hline
\addlinespace[0.05cm]
\system{} & \begin{tabular}[c]{@{}c@{}}65.6 \\ \small{± 1.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.6 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}72.0 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.8 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.5 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}34.9 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.7 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.6 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.7 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}42.3 \\ \small{± 0.3}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}28.6 \\ \small{± 0.2}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}32.3 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.8 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.7 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.9 \\ \small{± 0.2}\end{tabular} & 46.4 \\
\system{}* & \begin{tabular}[c]{@{}c@{}}51.8 \\ \small{± 1.0}\end{tabular} & {\begin{tabular}[c]{@{}c@{}}50.0 \\ \small{± 0.3}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}60.7 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}32.6 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.4 \\ \small{± 0.3}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}33.0 \\ \small{± 0.2}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}33.5 \\ \small{± 0.4}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}38.5 \\ \small{± 0.3}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}38.6 \\ \small{± 0.1}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}36.7 \\ \small{± 0.3}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}29.7 \\ \small{± 0.5}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}27.3 \\ \small{± 0.3}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}43.2 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}37.1 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.6 \\ \small{± 0.9}\end{tabular} & 41.0 \\
\addlinespace[0.00cm]
\Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\Xhline{2\arrayrulewidth}
\addlinespace[0.08cm] 
Method & \rotatebox{70}{Gaussian} & \rotatebox{70}{Shot} & \rotatebox{70}{Impulse} & \rotatebox{70}{Defocus} & \rotatebox{70}{Glass} & \rotatebox{70}{Motion} & \rotatebox{70}{Zoom} & \rotatebox{70}{Snow} & \rotatebox{70}{Frost} & \rotatebox{70}{Fog} & \rotatebox{70}{Brightness} & \rotatebox{70}{Contrast} & \rotatebox{70}{Elastic} & \rotatebox{70}{Pixelate} & \rotatebox{70}{JPEG} & Avg \\ 
\addlinespace[0.02cm]
\hline
\addlinespace[0.05cm]
Source   & \begin{tabular}[c]{@{}c@{}}98.4  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}97.7  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}98.4  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}90.6  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}92.5  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}89.8  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}81.8  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}89.5  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}85.0  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}86.4  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}51.1  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}97.2  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}85.3  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}76.9  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}71.7  \\  \small{± 0.0}\end{tabular}           & 86.1                 \\
BN Stats & \begin{tabular}[c]{@{}c@{}}89.4  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}88.5  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}89.2  \\  \small{± 0.2}\end{tabular}           & \ch{\begin{tabular}[c]{@{}c@{}}90.8  \\  \small{± 0.0}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}90.0  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}81.3  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}69.8  \\  \small{± 0.2}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}72.6  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}73.8  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}62.6  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}44.3  \\  \small{± 0.3}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}92.1  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}64.5  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}60.3  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}70.7  \\  \small{± 0.0}\end{tabular}           & 76.0                 \\
ONDA     & \begin{tabular}[c]{@{}c@{}}89.2  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}88.2  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}89.0  \\  \small{± 0.1}\end{tabular}           & \ch{\begin{tabular}[c]{@{}c@{}}90.9  \\  \small{± 0.1}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}90.0  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}81.6  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}69.5  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}72.6  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}73.7  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}62.7  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}43.9  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}92.1  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}64.3  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}60.1  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}70.0  \\  \small{± 0.0}\end{tabular}           & 75.9                 \\
PL       & \begin{tabular}[c]{@{}c@{}}89.8  \\  \small{± 1.9}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}86.1  \\  \small{± 0.9}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}88.5  \\  \small{± 1.6}\end{tabular}           & \ch{\begin{tabular}[c]{@{}c@{}}93.0  \\  \small{± 1.1}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}92.5  \\  \small{± 0.6}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}82.2  \\  \small{± 0.0}\end{tabular}           & {\begin{tabular}[c]{@{}c@{}}64.6  \\  \small{± 0.3}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}70.2  \\  \small{± 0.6}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}79.7  \\  \small{± 0.4}\end{tabular}           & \textbf{\begin{tabular}[c]{@{}c@{}}55.8  \\  \small{± 0.2}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}43.9  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}97.2  \\  \small{± 0.5}\end{tabular}           & \textbf{\begin{tabular}[c]{@{}c@{}}57.8  \\  \small{± 0.1}\end{tabular}}           & \textbf{\begin{tabular}[c]{@{}c@{}}52.7  \\  \small{± 0.2}\end{tabular}}           & \textbf{\begin{tabular}[c]{@{}c@{}}60.5  \\  \small{± 0.1}\end{tabular}}           & 74.4                 \\
TENT     & \begin{tabular}[c]{@{}c@{}}91.1  \\  \small{± 2.4}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}89.7  \\  \small{± 1.6}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}91.0  \\  \small{± 2.5}\end{tabular}           & \ch{\begin{tabular}[c]{@{}c@{}}93.1  \\  \small{± 3.2}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}92.2  \\  \small{± 3.2}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}84.7  \\  \small{± 4.9}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}72.4  \\  \small{± 3.5}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}73.3  \\  \small{± 1.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}78.7  \\  \small{± 6.9}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}59.8  \\  \small{± 4.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}44.5  \\  \small{± 0.5}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}95.2  \\  \small{± 4.3}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}61.6  \\  \small{± 4.3}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}56.4  \\  \small{± 5.6}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}67.4  \\  \small{± 4.7}\end{tabular}           & 76.5                 \\
LAME     & \ch{\begin{tabular}[c]{@{}c@{}}98.6  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}97.8  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}98.6  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}90.7  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}92.6  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}89.9  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}81.9  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}89.8  \\  \small{± 0.0}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}85.0  \\  \small{± 0.0}\end{tabular}           & \ch{\begin{tabular}[c]{@{}c@{}}86.5  \\  \small{± 0.0}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}51.1  \\  \small{± 0.0}\end{tabular}           & \ch{\begin{tabular}[c]{@{}c@{}}97.3  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}85.6  \\  \small{± 0.0}\end{tabular}}           & \ch{\begin{tabular}[c]{@{}c@{}}77.0  \\  \small{± 0.0}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}71.7  \\  \small{± 0.0}\end{tabular}           & \ch{86.3}                 \\
CoTTA    & \textbf{\begin{tabular}[c]{@{}c@{}}85.7  \\  \small{± 0.2}\end{tabular}}           & \textbf{\begin{tabular}[c]{@{}c@{}}84.6  \\  \small{± 0.1}\end{tabular}}           & \textbf{\begin{tabular}[c]{@{}c@{}}85.4  \\  \small{± 0.0}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}87.8  \\  \small{± 0.3}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}86.4  \\  \small{± 0.2}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}74.6  \\  \small{± 0.0}\end{tabular}           & \textbf{\begin{tabular}[c]{@{}c@{}}64.2  \\  \small{± 0.2}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}67.9  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}69.7  \\  \small{± 0.2}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}56.1  \\  \small{± 0.1}\end{tabular}           & \textbf{\begin{tabular}[c]{@{}c@{}}42.7  \\  \small{± 0.0}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}88.5  \\  \small{± 0.8}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}60.0  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}54.2  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}64.9  \\  \small{± 0.1}\end{tabular}           & 71.5                 \\
\addlinespace[0.00cm]
\hline
\addlinespace[0.05cm]
\system{}     & \begin{tabular}[c]{@{}c@{}}87.6  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}85.7  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}87.2  \\  \small{± 0.2}\end{tabular}           & \textbf{\begin{tabular}[c]{@{}c@{}}83.3  \\  \small{± 0.2}\end{tabular}}           & \textbf{\begin{tabular}[c]{@{}c@{}}83.2  \\  \small{± 0.2}\end{tabular}}           & \textbf{\begin{tabular}[c]{@{}c@{}}73.6  \\  \small{± 0.0}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}65.4  \\  \small{± 0.2}\end{tabular}           & \textbf{\begin{tabular}[c]{@{}c@{}}65.0  \\  \small{± 0.0}\end{tabular}}           & \textbf{\begin{tabular}[c]{@{}c@{}}68.6  \\  \small{± 0.1}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}57.9  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}43.5  \\  \small{± 0.1}\end{tabular}           & \textbf{\begin{tabular}[c]{@{}c@{}}75.9  \\  \small{± 0.1}\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}61.2  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}54.1  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}62.8  \\  \small{± 0.1}\end{tabular}           & \textbf{70.3}                 \\
\system{}*    & \begin{tabular}[c]{@{}c@{}}89.5  \\  \small{± 0.4}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}87.9  \\  \small{± 0.2}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}88.9  \\  \small{± 0.3}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}84.6  \\  \small{± 0.2}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}83.7  \\  \small{± 0.2}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}74.4  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}66.6  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}66.1  \\  \small{± 0.2}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}71.2  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}58.2  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}44.7  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}78.8  \\  \small{± 0.1}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}61.2  \\  \small{± 0.2}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}54.8  \\  \small{± 0.0}\end{tabular}           & \begin{tabular}[c]{@{}c@{}}64.8  \\  \small{± 0.1}\end{tabular}

==> (inline-2) <==
\begin{tabular}{lcccccccc}
\Xhline{2\arrayrulewidth}
\addlinespace[0.08cm] 
Method   & S008 & S018 & S019 & S021 & S022 & S028 & S029 & Avg \\ 
\addlinespace[0.02cm]
\hline
\addlinespace[0.05cm]
Source & 86.2 ± 1.3 & 44.7 ± 2.1 & 50.4 ± 9.5 & 74.8 ± 3.8 & 72.0 ± 2.6 & 53.0 ± 24.0 & 57.0 ± 16.7 & 62.6 \\
BN Stats \cite{bnstats}& 70.3 ± 1.4 & \ch{73.8 ± 1.3} & \ch{68.1 ± 3.0} & 64.9 ± 0.9 & 68.5 ± 0.3 & \ch{65.5 ± 0.5} & \ch{69.4 ± 1.4} & \ch{68.6} \\
ONDA \cite{onda}& 75.3 ± 4.0 & \ch{60.4 ± 0.9} & \ch{63.1 ± 4.6} & 67.9 ± 0.4 & 70.0 ± 3.8 & \ch{73.6 ± 0.7} & \ch{74.5 ± 4.4} & \ch{69.3} \\
PL \cite{pl}& {60.4 ± 1.3} & \ch{71.4 ± 1.5} & \ch{62.9 ± 1.9} & 61.8 ± 1.2 & 63.1 ± 0.4 & \ch{64.5 ± 0.8} & \ch{69.4 ± 2.0} & \ch{64.8} \\
TENT \cite{tent}& \textbf{59.5 ± 0.3} & \ch{71.0 ± 1.6} & \ch{62.2 ± 1.9} & \textbf{61.1 ± 1.1} & \textbf{61.7 ± 0.4} & \ch{64.1 ± 0.5} & \ch{69.3 ± 2.1} & \ch{64.1} \\
LAME \cite{lame}& 85.5 ± 1.7 & 43.4 ± 2.0 & 48.8 ± 10.9 & 73.2 ± 3.8 & 70.7 ± 2.6 & 51.2 ± 29.4 & 54.1 ± 20.6 & 61.0 \\
CoTTA \cite{cotta}& 70.4 ± 1.4 & \ch{73.8 ± 1.3} & \ch{68.2 ± 2.9} & 64.9 ± 1.0 & 68.5 ± 0.2 & \ch{65.5 ± 0.5} & \ch{69.4 ± 1.4} & \ch{68.7} \\
\addlinespace[0.00cm]
\hline
\addlinespace[0.05cm]
\system{} & 84.8 ± 0.7 & \textbf{32.9 ± 1.8} & \textbf{36.3 ± 10.9} & 69.1 ± 2.4 & 67.1 ± 1.2 & \textbf{30.0 ± 13.8} & \textbf{36.6 ± 9.8} & \textbf{51.0} \\
\addlinespace[0.00cm]
\Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{lcccccccc}
\Xhline{2\arrayrulewidth}
\addlinespace[0.08cm] 
Method   & 4FC        & 598        & 619         & 797        & A5D         & C48        & D7D         & Avg \\ 
\addlinespace[0.02cm]
\hline
\addlinespace[0.05cm]
Source & 34.6 ± 2.5 & {40.1 ± 0.7} & 63.8 ± 5.7 & 45.3 ± 2.4 & 64.6 ± 3.7 & 39.6 ± 6.8 & 63.0 ± 3.9 & 50.2 \\
BN Stats\cite{bnstats} & \ch{61.7 ± 4.2} & \ch{50.1 ± 5.1} & {51.6 ± 1.5} & \ch{59.4 ± 1.1} & {54.4 ± 1.0} & \ch{52.4 ± 2.8} & 62.6 ± 2.9 & \ch{56.0} \\
ONDA \cite{onda} & \ch{36.3 ± 3.5} & \ch{44.0 ± 2.2} & \textbf{50.8 ± 2.4} & \ch{56.1 ± 1.9} & 59.7 ± 2.7 & \ch{43.5 ± 5.9} & \textbf{46.7 ± 4.2} & 48.2 \\
PL \cite{pl}& \ch{62.2 ± 4.3} & \ch{50.0 ± 5.1} & 51.7 ± 1.8 & \ch{59.2 ± 1.1} & {53.9 ± 1.1} & \ch{52.3 ± 2.9} & 62.8 ± 3.0 & \ch{56.0} \\
TENT \cite{tent}& \ch{62.1 ± 4.6} & \ch{49.8 ± 5.0} & {51.6 ± 1.9} & \ch{59.4 ± 1.2} & {53.9 ± 1.0} & \ch{52.2 ± 2.9} & 62.8 ± 3.0 & \ch{56.0} \\
LAME \cite{lame}& \textbf{33.1 ± 2.4} & \textbf{37.8 ± 0.4} & \ch{68.0 ± 8.8} & \textbf{37.1 ± 6.7} & \ch{73.2 ± 2.6} & 39.0 ± 7.6 & \ch{66.4 ± 4.0} & \ch{50.7} \\
CoTTA \cite{cotta} & \ch{61.7 ± 4.2} & \ch{50.0 ± 4.9} & {51.6 ± 1.5} & \ch{59.4 ± 1.1} & 54.4 ± 1.0 & \ch{52.4 ± 2.8} & 62.6 ± 2.9 & \ch{56.0} \\
\addlinespace[0.00cm]
\hline
\addlinespace[0.05cm]
\system{} & \ch{41.7 ± 5.9} & \ch{40.7 ± 0.8} & 55.5 ± 10.8 & \ch{45.8 ± 4.6} & \textbf{45.8 ± 10.4} & \textbf{32.9 ± 1.1} & 55.5 ± 10.4 & \textbf{45.4} \\
\addlinespace[0.00cm]
\Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\Xhline{2\arrayrulewidth}
\addlinespace[0.08cm] 
Method & \rotatebox{70}{Gaussian} & \rotatebox{70}{Shot} & \rotatebox{70}{Impulse} & \rotatebox{70}{Defocus} & \rotatebox{70}{Glass} & \rotatebox{70}{Motion} & \rotatebox{70}{Zoom} & \rotatebox{70}{Snow} & \rotatebox{70}{Frost} & \rotatebox{70}{Fog} & \rotatebox{70}{Brightness} & \rotatebox{70}{Contrast} & \rotatebox{70}{Elastic} & \rotatebox{70}{Pixelate} & \rotatebox{70}{JPEG} & Avg \\ 
\addlinespace[0.02cm]
\hline
\addlinespace[0.05cm]
Source & \begin{tabular}[c]{@{}c@{}}74.0 \\ \small{± 3.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.8 \\ \small{± 3.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}75.3 \\ \small{± 4.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.3 \\ \small{± 2.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.0 \\ \small{± 2.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}32.6 \\ \small{± 1.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}35.2 \\ \small{± 2.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.0 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.0 \\ \small{± 2.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}25.9 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.5 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.1 \\ \small{± 1.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}23.4 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.6 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}26.8 \\ \small{± 0.7}\end{tabular} & 42.3 \\
IABN & \begin{tabular}[c]{@{}c@{}}44.5 \\ \small{± 2.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.3 \\ \small{± 2.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.0 \\ \small{± 1.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.3 \\ \small{± 1.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.9 \\ \small{± 0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.8 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.1 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}14.9 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.8 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.3 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.6 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.8 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.5 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}34.0 \\ \small{± 1.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}26.7 \\ \small{± 0.6}\end{tabular} & 24.6 \\
PBRS & \begin{tabular}[c]{@{}c@{}}45.2 \\ \small{± 3.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.5 \\ \small{± 4.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.8 \\ \small{± 3.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}24.5 \\ \small{± 2.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.2 \\ \small{± 2.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}19.1 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.0 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.5 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}19.1 \\ \small{± 2.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.5 \\ \small{± 0.4}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}7.1 \\ \small{± 0.7}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}34.4 \\ \small{± 3.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}21.5 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.8 \\ \small{± 4.7}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}25.2 \\ \small{± 0.4}\end{tabular}} & 27.5 \\
IABN + RS & \textbf{\begin{tabular}[c]{@{}c@{}}33.7 \\ \small{± 6.4}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}30.0 \\ \small{± 6.7}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}37.6 \\ \small{± 2.9}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}13.6 \\ \small{± 0.3}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}34.9 \\ \small{± 1.9}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}12.4 \\ \small{± 1.2}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}14.5 \\ \small{± 1.7}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}13.9 \\ \small{± 1.1}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}15.0 \\ \small{± 3.1}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}14.0 \\ \small{± 1.3}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}7.2 \\ \small{± 0.0}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}7.4 \\ \small{± 0.7}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}21.1 \\ \small{± 0.9}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}26.2 \\ \small{± 4.4}\end{tabular}} & {\begin{tabular}[c]{@{}c@{}}25.9 \\ \small{± 1.1}\end{tabular}} & \textbf{20.5} \\
IABN + PBRS & \begin{tabular}[c]{@{}c@{}}34.9 \\ \small{± 1.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}32.3 \\ \small{± 3.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.6 \\ \small{± 2.5}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}13.6 \\ \small{± 0.5}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}35.8 \\ \small{± 1.9}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}11.8 \\ \small{± 0.8}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}14.5 \\ \small{± 0.5}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}14.1 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}15.2 \\ \small{± 1.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}14.2 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.7 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.6 \\ \small{± 0.6}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}20.8 \\ \small{± 0.7}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}27.7 \\ \small{± 2.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}26.4 \\ \small{± 0.5}\end{tabular} & 21.1 \\
\addlinespace[0.00cm]
\Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\Xhline{2\arrayrulewidth}
\addlinespace[0.08cm] 
Method & \rotatebox{70}{Gaussian} & \rotatebox{70}{Shot} & \rotatebox{70}{Impulse} & \rotatebox{70}{Defocus} & \rotatebox{70}{Glass} & \rotatebox{70}{Motion} & \rotatebox{70}{Zoom} & \rotatebox{70}{Snow} & \rotatebox{70}{Frost} & \rotatebox{70}{Fog} & \rotatebox{70}{Brightness} & \rotatebox{70}{Contrast} & \rotatebox{70}{Elastic} & \rotatebox{70}{Pixelate} & \rotatebox{70}{JPEG} & Avg \\ 
\addlinespace[0.02cm]
\hline
\addlinespace[0.05cm]
Source & \begin{tabular}[c]{@{}c@{}}88.1 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.8 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}93.7 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.9 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}79.7 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.5 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.7 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.8 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.3 \\ \small{± 0.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.3 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.0 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}81.4 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.2 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}73.6 \\ \small{± 1.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.5 \\ \small{± 0.3}\end{tabular} & 66.6 \\
IABN & \begin{tabular}[c]{@{}c@{}}79.3 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}77.2 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.2 \\ \small{± 1.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}45.0 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}69.6 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.9 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.1 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}42.5 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.6 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.5 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}30.4 \\ \small{± 0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.5 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.6 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.8 \\ \small{± 1.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.2 \\ \small{± 0.4}\end{tabular} & 54.5 \\
PBRS & \begin{tabular}[c]{@{}c@{}}68.8 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.2 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}73.3 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.2 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.9 \\ \small{± 1.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.8 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.7 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}44.2 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.5 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}44.7 \\ \small{± 0.2}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}28.3 \\ \small{± 0.2}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}60.1 \\ \small{± 0.4}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}44.2 \\ \small{± 0.4}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}51.9 \\ \small{± 0.8}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}50.5 \\ \small{± 0.5}\end{tabular}} & 51.7 \\
IABN + RS & \begin{tabular}[c]{@{}c@{}}66.8 \\ \small{± 2.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.2 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}73.1 \\ \small{± 1.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.7 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}63.0 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.6 \\ \small{± 0.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.0 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.9 \\ \small{± 0.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.9 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}44.6 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}29.5 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.5 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.0 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.9 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.4 \\ \small{± 0.4}\end{tabular} & 48.2 \\
IABN + PBRS & \textbf{\begin{tabular}[c]{@{}c@{}}66.2 \\ \small{± 0.8}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}64.2 \\ \small{± 1.6}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}72.6 \\ \small{± 0.4}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}37.2 \\ \small{± 0.8}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}61.1 \\ \small{± 0.7}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}35.4 \\ \small{± 0.3}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}37.4 \\ \small{± 0.4}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}40.0 \\ \small{± 0.4}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}42.5 \\ \small{± 0.3}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}43.4 \\ \small{± 0.5}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}29.4 \\ \small{± 0.1}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}32.1 \\ \small{± 0.5}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}44.3 \\ \small{± 0.4}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}47.5 \\ \small{± 0.6}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}51.3 \\ \small{± 0.3}\end{tabular} & \textbf{47.0} \\
\addlinespace[0.00cm]
\Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\Xhline{2\arrayrulewidth}
\addlinespace[0.08cm] 

Method & \rotatebox{70}{Gaussian} & \rotatebox{70}{Shot} & \rotatebox{70}{Impulse} & \rotatebox{70}{Defocus} & \rotatebox{70}{Glass} & \rotatebox{70}{Motion} & \rotatebox{70}{Zoom} & \rotatebox{70}{Snow} & \rotatebox{70}{Frost} & \rotatebox{70}{Fog} & \rotatebox{70}{Brightness} & \rotatebox{70}{Contrast} & \rotatebox{70}{Elastic} & \rotatebox{70}{Pixelate} & \rotatebox{70}{JPEG} & Avg \\ 
\addlinespace[0.02cm]
\hline
\addlinespace[0.05cm]
Source & \begin{tabular}[c]{@{}c@{}}74.0 \\ \small{± 3.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.8 \\ \small{± 3.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}75.3 \\ \small{± 4.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.3 \\ \small{± 2.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.0 \\ \small{± 2.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}32.6 \\ \small{± 1.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}35.2 \\ \small{± 2.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.0 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.0 \\ \small{± 2.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}25.9 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.5 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.1 \\ \small{± 1.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}23.4 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.6 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}26.8 \\ \small{± 0.7}\end{tabular} & 42.3 \\
IABN & \begin{tabular}[c]{@{}c@{}}44.5 \\ \small{± 2.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.4 \\ \small{± 2.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.1 \\ \small{± 1.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.3 \\ \small{± 1.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.9 \\ \small{± 0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.9 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.2 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}14.9 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.9 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.4 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.6 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.8 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.5 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}34.1 \\ \small{± 1.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}26.7 \\ \small{± 0.6}\end{tabular} & 24.6 \\
PBRS & \begin{tabular}[c]{@{}c@{}}43.4 \\ \small{± 0.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}37.9 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.2 \\ \small{± 1.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}21.8 \\ \small{± 2.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.8 \\ \small{± 1.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.1 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.6 \\ \small{± 0.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.1 \\ \small{± 0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}19.3 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}15.2 \\ \small{± 0.3}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}7.1 \\ \small{± 0.4}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}32.5 \\ \small{± 1.5}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}20.0 \\ \small{± 0.2}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}30.7 \\ \small{± 0.7}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}23.8 \\ \small{± 0.1}\end{tabular}} & 25.8 \\
IABN + RS & \begin{tabular}[c]{@{}c@{}}33.8 \\ \small{± 1.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}31.1 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.4 \\ \small{± 1.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.3 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}35.6 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}11.8 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.2 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}14.6 \\ \small{± 0.3}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}14.9 \\ \small{± 0.6}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}14.7 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.7 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.1 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.3 \\ \small{± 0.5}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}24.6 \\ \small{± 1.9}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}25.1 \\ \small{± 1.2}\end{tabular} & 20.7 \\
IABN + PBRS & \textbf{\begin{tabular}[c]{@{}c@{}}33.5 \\ \small{± 1.7}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}30.0 \\ \small{± 1.6}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}38.2 \\ \small{± 0.9}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}12.6 \\ \small{± 0.8}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}34.4 \\ \small{± 0.8}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}11.5 \\ \small{± 0.5}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}12.9 \\ \small{± 0.6}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}14.1 \\ \small{± 0.2}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}15.2 \\ \small{± 0.8}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}14.0 \\ \small{± 0.6}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}7.4 \\ \small{± 0.2}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}7.8 \\ \small{± 0.2}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}20.7 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}24.7 \\ \small{± 0.7}\end{tabular} &  {\begin{tabular}[c]{@{}c@{}}24.2 \\ \small{± 0.4}\end{tabular}} & \textbf{20.1} \\
\addlinespace[0.00cm]
\Xhline{2\arrayrulewidth}
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\Xhline{2\arrayrulewidth}
\addlinespace[0.08cm] 

Method & \rotatebox{70}{Gaussian} & \rotatebox{70}{Shot} & \rotatebox{70}{Impulse} & \rotatebox{70}{Defocus} & \rotatebox{70}{Glass} & \rotatebox{70}{Motion} & \rotatebox{70}{Zoom} & \rotatebox{70}{Snow} & \rotatebox{70}{Frost} & \rotatebox{70}{Fog} & \rotatebox{70}{Brightness} & \rotatebox{70}{Contrast} & \rotatebox{70}{Elastic} & \rotatebox{70}{Pixelate} & \rotatebox{70}{JPEG} & Avg \\ 
\addlinespace[0.02cm]
\hline
\addlinespace[0.05cm]
Source & \begin{tabular}[c]{@{}c@{}}88.1 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.8 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}93.7 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.9 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}79.7 \\ \small{± 0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.5 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.7 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.8 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.3 \\ \small{± 0.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.3 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.0 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}81.4 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.2 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}73.6 \\ \small{± 1.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.5 \\ \small{± 0.3}\end{tabular} & 66.6 \\
IABN & \begin{tabular}[c]{@{}c@{}}79.3 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}77.2 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.3 \\ \small{± 1.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}45.0 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}69.6 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.9 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.1 \\ \small{± 0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}42.5 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.6 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.5 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}30.5 \\ \small{± 0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.5 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.6 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.8 \\ \small{± 1.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.2 \\ \small{± 0.4}\end{tabular} & 54.5 \\
PBRS & \begin{tabular}[c]{@{}c@{}}68.6 \\ \small{± 1.0}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.0 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}72.9 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}45.3 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.1 \\ \small{± 0.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.9 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.6 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.7 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.9 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}44.2 \\ \small{± 0.3}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}28.3 \\ \small{± 0.3}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}59.9 \\ \small{± 0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}44.2 \\ \small{± 0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.1 \\ \small{± 1.6}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}50.4 \\ \small{± 0.6}\end{tabular}} & 51.3 \\
IABN + RS & \begin{tabular}[c]{@{}c@{}}67.1 \\ \small{± 1.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.6 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}74.0 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.0 \\ \small{± 0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}61.4 \\ \small{± 1.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.5 \\ \small{± 0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.7 \\ \small{± 0.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.4 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}44.0 \\ \small{± 0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}45.0 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}30.0 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}34.0 \\ \small{± 0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.0 \\ \small{± 1.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.8 \\ \small{± 1.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.5 \\ \small{± 0.5}\end{tabular} & 48.3 \\
IABN + PBRS & \textbf{\begin{tabular}[c]{@{}c@{}}65.6 \\ \small{± 1.0}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}62.6 \\ \small{± 0.7}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}72.0 \\ \small{± 0.2}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}36.8 \\ \small{± 0.7}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}60.5 \\ \small{± 0.7}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}34.9 \\ \small{± 0.5}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}36.7 \\ \small{± 0.2}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}39.6 \\ \small{± 0.2}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}41.7 \\ \small{± 0.6}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}42.3 \\ \small{± 0.3}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}28.6 \\ \small{± 0.2}\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}32.3 \\ \small{± 0.9}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}43.8 \\ \small{± 0.2}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}47.7 \\ \small{± 0.4}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}50.9 \\ \small{± 0.2}\end{tabular}
